Conserving approximations in direct perturbation theory: new semianalytical impurity solvers and their application to general lattice problems

For the treatment of interacting electrons in crystal lattices approximations based on the picture of effective sites, coupled in a self-consistent fashion, have proven very useful. Particularly in the presence of strong local correlations, a local approach to the problem, combining a powerful method for the short ranged interactions with the lattice propagation part of the dynamics, determines the quality of results to a large extent. For a considerable time the non crossing approximation (NCA) in direct perturbation theory, an approach originally developed by Keiter for the Anderson impurity model, built a standard for the description of the local dynamics of interacting electrons. In the last couple of years exact methods like the numerical renormalization group (NRG) as pioneered by Wilson, have surpassed this approximation as regarding the description of the low energy regime. We present an improved approximation level of direct perturbation theory for finite Coulomb repulsion U, the crossing approximation one (CA1) and discuss its connections with other generalizations of NCA. CA1 incorporates all processes up to fourth order in the hybridization strength V in a self-consistent skeleton expansion, retaining the full energy dependence of the vertex functions. We reconstruct the local approach to the lattice problem from the point of view of cumulant perturbation theory in a very general way and discuss the proper use of impurity solvers for this purpose. Their reliability can be tested in applications to e.g. the Hubbard model and the Anderson-lattice model. We point out shortcomings of existing impurity solvers and improvements gained with CA1 in this context. This paper is dedicated to the memory of Hellmut Keiter.

==> Fig_10a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_10a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,3042){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,4434){\makebox(0,0)[r]{\strut{} 10}}%
\put(2750,5826){\makebox(0,0)[r]{\strut{} 100}}%
\put(2750,7218){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,8610){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5283,1100){\makebox(0,0){\strut{} 0.001}}%
\put(7540,1100){\makebox(0,0){\strut{} 0.01}}%
\put(9798,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6950,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6950,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.47}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_10b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_10b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,3042){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,4434){\makebox(0,0)[r]{\strut{} 10}}%
\put(2750,5826){\makebox(0,0)[r]{\strut{} 100}}%
\put(2750,7218){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,8610){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5283,1100){\makebox(0,0){\strut{} 0.001}}%
\put(7540,1100){\makebox(0,0){\strut{} 0.01}}%
\put(9798,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6950,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6950,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_11a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_11a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,3042){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,4434){\makebox(0,0)[r]{\strut{} 10}}%
\put(2750,5826){\makebox(0,0)[r]{\strut{} 100}}%
\put(2750,7218){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,8610){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5283,1100){\makebox(0,0){\strut{} 0.001}}%
\put(7540,1100){\makebox(0,0){\strut{} 0.01}}%
\put(9798,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6950,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6950,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_11b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_11b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,3042){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,4434){\makebox(0,0)[r]{\strut{} 10}}%
\put(2750,5826){\makebox(0,0)[r]{\strut{} 100}}%
\put(2750,7218){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,8610){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5283,1100){\makebox(0,0){\strut{} 0.001}}%
\put(7540,1100){\makebox(0,0){\strut{} 0.01}}%
\put(9798,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6950,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6950,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.45}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_11c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_11c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,3042){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,4434){\makebox(0,0)[r]{\strut{} 10}}%
\put(2750,5826){\makebox(0,0)[r]{\strut{} 100}}%
\put(2750,7218){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2750,8610){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5283,1100){\makebox(0,0){\strut{} 0.001}}%
\put(7540,1100){\makebox(0,0){\strut{} 0.01}}%
\put(9798,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6950,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6950,9435){\makebox(0,0){\strut{}(c)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.5}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_12a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_12a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2520){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3390){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4260){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5130){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6000){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6870){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7740){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_12b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_12b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2520){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3390){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4260){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5130){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6000){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6870){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7740){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(3525,1100){\makebox(0,0){\strut{}-0.15}}%
\put(4575,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5625,1100){\makebox(0,0){\strut{}-0.05}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7725,1100){\makebox(0,0){\strut{} 0.05}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_13a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_13a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2644){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3639){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4633){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5627){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6621){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,7616){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_13b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_13b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2644){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3639){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4633){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5627){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6621){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,7616){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(3525,1100){\makebox(0,0){\strut{}-0.15}}%
\put(4575,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5625,1100){\makebox(0,0){\strut{}-0.05}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7725,1100){\makebox(0,0){\strut{} 0.05}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_14a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_14a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2283){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,2915){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3548){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4181){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,4814){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,5446){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,6079){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,6712){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,7345){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2200,7977){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 2.2}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_14b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_14b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2283){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,2915){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3548){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4181){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,4814){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,5446){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,6079){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,6712){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,7345){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2200,7977){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 2.2}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(3525,1100){\makebox(0,0){\strut{}-0.15}}%
\put(4575,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5625,1100){\makebox(0,0){\strut{}-0.05}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7725,1100){\makebox(0,0){\strut{} 0.05}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}NRG  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5285){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_15a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_15a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2306){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,2961){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3617){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4272){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,4928){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,5583){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,6239){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,6894){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2738,1100){\makebox(0,0){\strut{}-3}}%
\put(4050,1100){\makebox(0,0){\strut{}-2}}%
\put(5363,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7988,1100){\makebox(0,0){\strut{} 1}}%
\put(9300,1100){\makebox(0,0){\strut{} 2}}%
\put(10613,1100){\makebox(0,0){\strut{} 3}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma(\omega+i\delta)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$100}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}       50}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}        25}}%
\end{picture}%
\endgroup
\endinput


==> Fig_15ah.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_15ah}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2388){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,3125){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3863){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,4600){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5338){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,6075){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6812){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(3525,1100){\makebox(0,0){\strut{}-0.15}}%
\put(4575,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5625,1100){\makebox(0,0){\strut{}-0.05}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7725,1100){\makebox(0,0){\strut{} 0.05}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma(\omega+i\delta)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(11925,4600){\makebox(0,0)[l]{\strut{}(a)}}%
\put(8650,3325){\makebox(0,0)[r]{\strut{}$\beta=$100}}%
\put(8650,2775){\makebox(0,0)[r]{\strut{}       50}}%
\put(8650,2225){\makebox(0,0)[r]{\strut{}        25}}%
\end{picture}%
\endgroup
\endinput


==> Fig_15b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_15b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2633){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,3617){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,4600){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,5583){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,6567){\makebox(0,0)[r]{\strut{} 5}}%
\put(1650,7550){\makebox(0,0)[r]{\strut{} 6}}%
\put(1925,1100){\makebox(0,0){\strut{}-3}}%
\put(3417,1100){\makebox(0,0){\strut{}-2}}%
\put(4908,1100){\makebox(0,0){\strut{}-1}}%
\put(6400,1100){\makebox(0,0){\strut{} 0}}%
\put(7892,1100){\makebox(0,0){\strut{} 1}}%
\put(9383,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma(\omega+i\delta)$}}}%
\put(6400,275){\makebox(0,0){\strut{}$\omega$}}%
\put(5225,6975){\makebox(0,0)[r]{\strut{}$\beta=$200}}%
\put(5225,6425){\makebox(0,0)[r]{\strut{}     100}}%
\put(5225,5875){\makebox(0,0)[r]{\strut{}      50}}%
\end{picture}%
\endgroup
\endinput


==> Fig_15bh.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_15bh}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2388){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3125){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3863){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4600){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5338){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6075){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,6812){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(3525,1100){\makebox(0,0){\strut{}-0.15}}%
\put(4575,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5625,1100){\makebox(0,0){\strut{}-0.05}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(7725,1100){\makebox(0,0){\strut{} 0.05}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma(\omega+i\delta)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(11925,4600){\makebox(0,0)[l]{\strut{}(b)}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$200}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}     100}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}      50}}%
\end{picture}%
\endgroup
\endinput


==> Fig_19a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_19a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2879){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,4107){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,5336){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,6564){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2475,7793){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2475,9021){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2750,1100){\makebox(0,0){\strut{}-6}}%
\put(5154,1100){\makebox(0,0){\strut{}-4}}%
\put(7558,1100){\makebox(0,0){\strut{}-2}}%
\put(9962,1100){\makebox(0,0){\strut{} 0}}%
\put(12367,1100){\makebox(0,0){\strut{} 2}}%
\put(14771,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 6}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(9962,275){\makebox(0,0){\strut{}$\omega$}}%
\put(18137,5950){\makebox(0,0)[l]{\strut{}(a)}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}ENCA-LC}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}SNCA-LC}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}HUB-I  }}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}TIGHT-B}}%
\put(14950,7475){\makebox(0,0)[r]{\strut{}$\epsilon,\:\epsilon\!+\!U$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_19b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_19b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2542,4617){\makebox(0,0)[r]{\strut{} 0}}%
\put(2896,4287){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3250,3957){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3604,3627){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3957,3298){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(4311,2968){\makebox(0,0)[r]{\strut{} 1}}%
\put(4665,2638){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(5019,2308){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(5373,1979){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(5727,1649){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(6311,1595){\makebox(0,0){\strut{}-6}}%
\put(7770,1775){\makebox(0,0){\strut{}-4}}%
\put(9228,1955){\makebox(0,0){\strut{}-2}}%
\put(10686,2135){\makebox(0,0){\strut{} 0}}%
\put(12145,2315){\makebox(0,0){\strut{} 2}}%
\put(13604,2495){\makebox(0,0){\strut{} 4}}%
\put(15062,2675){\makebox(0,0){\strut{} 6}}%
\put(2432,5991){\makebox(0,0)[r]{\strut{} 0}}%
\put(2432,6349){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2432,6708){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2432,7066){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2432,7425){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2432,7783){\makebox(0,0)[r]{\strut{} 1}}%
\put(2432,8142){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2432,8500){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(3031,9441){\makebox(0,0){\strut{}$\rho_f(k,\omega)$}}%
\put(17929,6500){\makebox(0,0)[l]{\strut{}(b)}}%
\put(2436,2984){\makebox(0,0){\strut{}$k\to[111]$}}%
\put(11389,1568){\makebox(0,0){\strut{}$\omega$}}%
\put(3031,9441){\makebox(0,0){\strut{}$\rho_f(k,\omega)$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_19c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_19c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,5400)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2183){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,2717){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,3250){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,3783){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,4317){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2200,4850){\makebox(0,0)[r]{\strut{} 3}}%
\put(2475,1100){\makebox(0,0){\strut{}-6}}%
\put(4325,1100){\makebox(0,0){\strut{}-4}}%
\put(6175,1100){\makebox(0,0){\strut{}-2}}%
\put(8025,1100){\makebox(0,0){\strut{} 0}}%
\put(9875,1100){\makebox(0,0){\strut{} 2}}%
\put(11725,1100){\makebox(0,0){\strut{} 4}}%
\put(13575,1100){\makebox(0,0){\strut{} 6}}%
\put(550,3250){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma(\omega+i\delta)$}}}%
\put(8025,275){\makebox(0,0){\strut{}$\omega$}}%
\put(16350,3250){\makebox(0,0)[l]{\strut{}(c)}}%
\put(11900,4275){\makebox(0,0)[r]{\strut{}$\beta=$10}}%
\put(11900,3725){\makebox(0,0)[r]{\strut{}      5}}%
\put(11900,3175){\makebox(0,0)[r]{\strut{}      3}}%
\put(11900,2625){\makebox(0,0)[r]{\strut{}      2}}%
\end{picture}%
\endgroup
\endinput


==> Fig_20a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_20a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,11339)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2655){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,3660){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,4665){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,5670){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2475,6675){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2475,7680){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2475,8685){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2475,9690){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2750,1100){\makebox(0,0){\strut{}-3}}%
\put(4104,1100){\makebox(0,0){\strut{}-2}}%
\put(5458,1100){\makebox(0,0){\strut{}-1}}%
\put(6813,1100){\makebox(0,0){\strut{} 0}}%
\put(8167,1100){\makebox(0,0){\strut{} 1}}%
\put(9521,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5670){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_c(\omega)$}}}%
\put(6812,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6812,10515){\makebox(0,0){\strut{}(a)}}%
\put(8650,9115){\makebox(0,0)[r]{\strut{}CA1-LC }}%
\put(8650,8565){\makebox(0,0)[r]{\strut{}FREE   }}%
\put(8650,8015){\makebox(0,0)[r]{\strut{}TIGHT-B}}%
\end{picture}%
\endgroup
\endinput


==> Fig_20b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_20b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,11339)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2990){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,4330){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5670){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,7010){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,8350){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,9690){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5670){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,10515){\makebox(0,0){\strut{}(b)}}%
\put(8650,9115){\makebox(0,0)[r]{\strut{}CA1-LC }}%
\put(8650,8565){\makebox(0,0)[r]{\strut{}FREE   }}%
\put(8650,8015){\makebox(0,0)[r]{\strut{}$\epsilon_f,\:\epsilon_f\!+\!U$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_20c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_20c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2826){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4002){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,5178){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,6354){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,7530){\makebox(0,0)[r]{\strut{} 5}}%
\put(1925,1100){\makebox(0,0){\strut{}-3}}%
\put(3417,1100){\makebox(0,0){\strut{}-2}}%
\put(4908,1100){\makebox(0,0){\strut{}-1}}%
\put(6400,1100){\makebox(0,0){\strut{} 0}}%
\put(7892,1100){\makebox(0,0){\strut{} 1}}%
\put(9383,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,4590){\rotatebox{90}{\makebox(0,0){\strut{}$-Im\Sigma_a(\omega+i\delta)$}}}%
\put(6400,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6400,8355){\makebox(0,0){\strut{}(c)}}%
\put(8650,6955){\makebox(0,0)[r]{\strut{}a=c}}%
\put(8650,6405){\makebox(0,0)[r]{\strut{}a=f}}%
\end{picture}%
\endgroup
\endinput


==> Fig_20d.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_20d}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,11880)(0,0)%
\put(17943,4895){\makebox(0,0)[l]{\strut{} 0}}%
\put(17723,4592){\makebox(0,0)[l]{\strut{} 0.2}}%
\put(17504,4290){\makebox(0,0)[l]{\strut{} 0.4}}%
\put(17285,3987){\makebox(0,0)[l]{\strut{} 0.6}}%
\put(17065,3684){\makebox(0,0)[l]{\strut{} 0.8}}%
\put(16846,3382){\makebox(0,0)[l]{\strut{} 1}}%
\put(16626,3079){\makebox(0,0)[l]{\strut{} 1.2}}%
\put(16407,2777){\makebox(0,0)[l]{\strut{} 1.4}}%
\put(16188,2474){\makebox(0,0)[l]{\strut{} 1.6}}%
\put(15968,2172){\makebox(0,0)[l]{\strut{} 1.8}}%
\put(4166,2568){\makebox(0,0){\strut{}-4}}%
\put(5566,2508){\makebox(0,0){\strut{}-3}}%
\put(6966,2448){\makebox(0,0){\strut{}-2}}%
\put(8366,2388){\makebox(0,0){\strut{}-1}}%
\put(9765,2328){\makebox(0,0){\strut{} 0}}%
\put(11164,2268){\makebox(0,0){\strut{} 1}}%
\put(12564,2208){\makebox(0,0){\strut{} 2}}%
\put(13964,2148){\makebox(0,0){\strut{} 3}}%
\put(15364,2088){\makebox(0,0){\strut{} 4}}%
\put(3614,4296){\makebox(0,0)[r]{\strut{} 0}}%
\put(3614,4722){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3614,5147){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3614,5573){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3614,5999){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3614,6423){\makebox(0,0)[r]{\strut{} 1}}%
\put(3614,6849){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(3614,7275){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(4213,8685){\makebox(0,0){\strut{}$\rho_c(k,\omega)$}}%
\put(20488,5483){\makebox(0,0)[l]{\strut{}(a)}}%
\put(19198,3461){\makebox(0,0){\strut{}$k\to[111]$}}%
\put(9320,1779){\makebox(0,0){\strut{}$\omega$}}%
\put(4213,8685){\makebox(0,0){\strut{}$\rho_c(k,\omega)$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_20e.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_20e}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,11880)(0,0)%
\put(17943,4895){\makebox(0,0)[l]{\strut{} 0}}%
\put(17723,4592){\makebox(0,0)[l]{\strut{} 0.2}}%
\put(17504,4290){\makebox(0,0)[l]{\strut{} 0.4}}%
\put(17285,3987){\makebox(0,0)[l]{\strut{} 0.6}}%
\put(17065,3684){\makebox(0,0)[l]{\strut{} 0.8}}%
\put(16846,3382){\makebox(0,0)[l]{\strut{} 1}}%
\put(16626,3079){\makebox(0,0)[l]{\strut{} 1.2}}%
\put(16407,2777){\makebox(0,0)[l]{\strut{} 1.4}}%
\put(16188,2474){\makebox(0,0)[l]{\strut{} 1.6}}%
\put(15968,2172){\makebox(0,0)[l]{\strut{} 1.8}}%
\put(4166,2568){\makebox(0,0){\strut{}-4}}%
\put(5566,2508){\makebox(0,0){\strut{}-3}}%
\put(6966,2448){\makebox(0,0){\strut{}-2}}%
\put(8366,2388){\makebox(0,0){\strut{}-1}}%
\put(9765,2328){\makebox(0,0){\strut{} 0}}%
\put(11164,2268){\makebox(0,0){\strut{} 1}}%
\put(12564,2208){\makebox(0,0){\strut{} 2}}%
\put(13964,2148){\makebox(0,0){\strut{} 3}}%
\put(15364,2088){\makebox(0,0){\strut{} 4}}%
\put(3614,4296){\makebox(0,0)[r]{\strut{} 0}}%
\put(3614,4722){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3614,5147){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3614,5573){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3614,5999){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3614,6423){\makebox(0,0)[r]{\strut{} 1}}%
\put(3614,6849){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(3614,7275){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(4213,8685){\makebox(0,0){\strut{}$\rho_f(k,\omega)$}}%
\put(20488,5483){\makebox(0,0)[l]{\strut{}(b)}}%
\put(19198,3461){\makebox(0,0){\strut{}$k\to[111]$}}%
\put(9320,1779){\makebox(0,0){\strut{}$\omega$}}%
\put(4213,8685){\makebox(0,0){\strut{}$\rho_f(k,\omega)$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_7a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_7a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,2520){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,3390){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,4260){\makebox(0,0)[r]{\strut{} 10}}%
\put(3025,5130){\makebox(0,0)[r]{\strut{} 100}}%
\put(3025,6000){\makebox(0,0)[r]{\strut{} 1000}}%
\put(3025,6870){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,7740){\makebox(0,0)[r]{\strut{} 100000}}%
\put(3025,8610){\makebox(0,0)[r]{\strut{} 1e+06}}%
\put(3300,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(4992,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(6684,1100){\makebox(0,0){\strut{} 0.001}}%
\put(8376,1100){\makebox(0,0){\strut{} 0.01}}%
\put(10068,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(7087,275){\makebox(0,0){\strut{}$\omega$}}%
\put(7087,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.47}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.53}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_7b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_7b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,2644){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,3639){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,4633){\makebox(0,0)[r]{\strut{} 10}}%
\put(3025,5627){\makebox(0,0)[r]{\strut{} 100}}%
\put(3025,6621){\makebox(0,0)[r]{\strut{} 1000}}%
\put(3025,7616){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,8610){\makebox(0,0)[r]{\strut{} 100000}}%
\put(3300,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(4992,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(6684,1100){\makebox(0,0){\strut{} 0.001}}%
\put(8376,1100){\makebox(0,0){\strut{} 0.01}}%
\put(10068,1100){\makebox(0,0){\strut{} 0.1}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(7087,275){\makebox(0,0){\strut{}$\omega$}}%
\put(7087,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}$P_0$}}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}$P_1$}}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.62}$}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}$\sim(\omega-E_g)^{-0.24}$}}%
\end{picture}%
\endgroup
\endinput


==> Fig_8a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_8a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2633){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3617){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4600){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5583){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6567){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$100000}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}1000}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}100}}%
\put(8650,5325){\makebox(0,0)[r]{\strut{}         50}}%
\put(8650,4775){\makebox(0,0)[r]{\strut{}TIGHT-B}}%
\end{picture}%
\endgroup
\endinput


==> Fig_8ah.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_8ah}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2633){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3617){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4600){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5583){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,6567){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(3315,1100){\makebox(0,0){\strut{}-0.04}}%
\put(4995,1100){\makebox(0,0){\strut{}-0.02}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8355,1100){\makebox(0,0){\strut{} 0.02}}%
\put(10035,1100){\makebox(0,0){\strut{} 0.04}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(11715,4600){\makebox(0,0)[l]{\strut{}(a)}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$100000}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}       1000}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}        100}}%
\put(8650,5325){\makebox(0,0)[r]{\strut{}         50}}%
\end{picture}%
\endgroup
\endinput


==> Fig_8b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_8b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2493){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3336){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4179){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5021){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5864){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6707){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(3875,1100){\makebox(0,0){\strut{}-2}}%
\put(5275,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 1}}%
\put(9475,1100){\makebox(0,0){\strut{} 2}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$100000}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}       1000}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}        150}}%
\put(8650,5325){\makebox(0,0)[r]{\strut{}        100}}%
\put(8650,4775){\makebox(0,0)[r]{\strut{}         50}}%
\end{picture}%
\endgroup
\endinput


==> Fig_8bh.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_8bh}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2493){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3336){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4179){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5021){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5864){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6707){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(3315,1100){\makebox(0,0){\strut{}-0.04}}%
\put(4995,1100){\makebox(0,0){\strut{}-0.02}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8355,1100){\makebox(0,0){\strut{} 0.02}}%
\put(10035,1100){\makebox(0,0){\strut{} 0.04}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_f(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(11715,4179){\makebox(0,0)[l]{\strut{}(b)}}%
\put(8650,6975){\makebox(0,0)[r]{\strut{}$\beta=$100000}}%
\put(8650,6425){\makebox(0,0)[r]{\strut{}       1000}}%
\put(8650,5875){\makebox(0,0)[r]{\strut{}        150}}%
\put(8650,5325){\makebox(0,0)[r]{\strut{}        100}}%
\put(8650,4775){\makebox(0,0)[r]{\strut{}         50}}%
\end{picture}%
\endgroup
\endinput


==> Fig_9a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_9a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2423){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3197){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3970){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4743){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5517){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6290){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7063){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,7837){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2475,1100){\makebox(0,0){\strut{}-1.5}}%
\put(3875,1100){\makebox(0,0){\strut{}-1}}%
\put(5275,1100){\makebox(0,0){\strut{}-0.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 0}}%
\put(8075,1100){\makebox(0,0){\strut{} 0.5}}%
\put(9475,1100){\makebox(0,0){\strut{} 1}}%
\put(10875,1100){\makebox(0,0){\strut{} 1.5}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(a)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> Fig_9b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig_9b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,10259)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2423){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3197){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3970){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4743){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5517){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,6290){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,7063){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,7837){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,8610){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2475,1100){\makebox(0,0){\strut{}-1.3}}%
\put(3595,1100){\makebox(0,0){\strut{}-1.28}}%
\put(4715,1100){\makebox(0,0){\strut{}-1.26}}%
\put(5835,1100){\makebox(0,0){\strut{}-1.24}}%
\put(6955,1100){\makebox(0,0){\strut{}-1.22}}%
\put(8075,1100){\makebox(0,0){\strut{}-1.2}}%
\put(9195,1100){\makebox(0,0){\strut{}-1.18}}%
\put(10315,1100){\makebox(0,0){\strut{}-1.16}}%
\put(550,5130){\rotatebox{90}{\makebox(0,0){\strut{}$\rho_M(\omega)$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\omega$}}%
\put(6675,9435){\makebox(0,0){\strut{}(b)}}%
\put(8650,8035){\makebox(0,0)[r]{\strut{}CA1  }}%
\put(8650,7485){\makebox(0,0)[r]{\strut{}FNCA }}%
\put(8650,6935){\makebox(0,0)[r]{\strut{}SUNCA}}%
\put(8650,6385){\makebox(0,0)[r]{\strut{}ENCA }}%
\put(8650,5835){\makebox(0,0)[r]{\strut{}SNCA }}%
\end{picture}%
\endgroup
\endinput


==> ca1a.tex <==
\parbox{12mm}{
  \begin{fmfgraph*}(8,25)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(1.4*w,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph*}
}
=
\parbox{12mm}{
  \begin{fmfgraph*}(8,25)
    \fmfdot{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(1.4*w,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
    \fmffreeze
    \fmfiv{l=SNCA,l.a=-90,d=.4w}{vloc(__u)}
  \end{fmfgraph*}
}
+
\parbox{15mm}{
  \begin{fmfgraph*}(8,40)
    \fmfdot{vu}
    \fmfdot{vm}
    \fmfdot{vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly,tension=2}{u,vu}
    \fmf{dbl_wiggly_arrow}{vu,vm}
    \fmf{wiggly_arrow}{vm,vo}
    \fmf{fermion,left=0.5,tension=0.2}{vo,vu}
    \fmf{dashes,tension=2}{vo,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(1.8*w,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
    \fmfiv{l=ENCA,l.a=-90,d=.4w}{vloc(__u)}
  \end{fmfgraph*}
}
+
\parbox{20mm}{
  \begin{fmfgraph*}(13,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdotn{v}{5}
    \fmf{wiggly_arrow,tension=1}{u,v1}
    \fmf{dbl_wiggly,tension=1}{v1,v2}
    \fmf{wiggly_arrow,tension=1.}{v2,v3}
    \fmf{dashes,tension=1}{v3,v4}    
    \fmf{wiggly_arrow,tension=1.}{v4,v5}
    \fmf{dashes,tension=1}{v5,o}
    % 
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__v3);
    }
    \fmfforce{(zk.x+1.1*w,zk.y)}{r}
    \fmf{plain}{v3,r2}
    \fmf{fermion}{r2,r}
    \fmf{fermion,right=0.5,tension=1}{v2,v4}
    \fmf{fermion,left=0.5,tension=1}{v5,v1}
    \fmfiv{l=FNCA$_{1.\mathrm{It.}}$,l.a=-90,d=.4w}{vloc(__u)}
  \end{fmfgraph*}
}
+
\parbox{12mm}{
  \begin{fmfgraph*}(14,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdotn{v}{5}
    \fmf{wiggly_arrow,tension=1}{u,v1}
    \fmf{dbl_wiggly,tension=1}{v1,v2}
    \fmf{wiggly_arrow,tension=1.}{v2,v3}
    \fmf{dbl_wiggly,tension=1}{v3,v4}    
    \fmf{wiggly_arrow,tension=1.}{v4,v5}
    \fmf{dashes,tension=1}{v5,o}
    % 
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__v2);
    }
    \fmfforce{(zk.x+.6*w,zk.y)}{r}
    \fmf{fermion}{v2,r}
    \fmf{fermion,left=0.5,tension=1}{v4,v1}
    \fmf{fermion,left=0.5,tension=1}{v5,v3}
    \fmfiv{l=FNCA$_{1.\mathrm{It.}}$,l.a=-90,d=.4w}{vloc(__u)}
  \end{fmfgraph*}
}
%\\[10mm]
+
\parbox{12mm}{
  \begin{fmfgraph*}(14,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdotn{v}{5}
    \fmf{wiggly_arrow,tension=1}{u,v1}
    \fmf{dashes,tension=1}{v1,v2}
    \fmf{wiggly_arrow,tension=1.}{v2,v3}
    \fmf{dbl_wiggly,tension=1}{v3,v4}    
    \fmf{wiggly_arrow,tension=1.}{v4,v5}
    \fmf{dashes,tension=1}{v5,o}
    % 
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__v4);
    }
    \fmfforce{(zk.x+.6*w,zk.y)}{r}
    \fmf{plain}{v4,r2}
    \fmf{fermion}{r2,r}
    \fmf{fermion,left=0.5,tension=1}{v5,v2}
    \fmf{fermion,right=0.5,tension=1}{v1,v3}
    \fmfiv{l=FNCA$_{1.\mathrm{It.}}$,l.a=-90,d=.4w}{vloc(__u)}
 \end{fmfgraph*}
}
+
\parbox{14mm}{
  \begin{fmfgraph*}(14,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdot{v1,v2,v3}
    \fmf{wiggly_arrow,tension=1}{z1,z4}
    \fmf{wiggly_arrow,tension=1.5}{u,v1}
    \fmf{dashes,tension=1}{v1,z1}
    \fmf{dashes,tension=1.}{z4,v2}
    \fmf{wiggly_arrow,tension=1}{v2,v3}    
    \fmf{dashes,tension=1.5}{v3,o}
    % 
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__z4);
    }
    \fmfforce{(zk.x+.6*w,zk.y)}{r}
    \fmf{fermion,left=0.4,tension=1}{v3,z1}
    \fmf{fermion,right=0.4,tension=1}{v1,v2}
    \fmf{plain}{z4,r2}
    \fmf{fermion}{r2,r}
    \fmfiv{l=PNCA,l.a=-90,d=.4w}{vloc(__u)}
  \end{fmfgraph*}
}%

==> ca1b.tex <==
\parbox{20mm}{
  \begin{fmfgraph}(12,25)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+240,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
=
\parbox{20mm}{
  \begin{fmfgraph}(12,25)
    \fmfdot{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+240,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
+
\parbox{25mm}{
  \begin{fmfgraph*}(14,40)
    \fmfdot{vu}
    \fmfdot{vm}
    \fmfdot{vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow,tension=2}{u,vu}
    \fmf{wiggly_arrow}{vu,vm}
    \fmf{dashes}{vm,vo}
    \fmf{fermion,right=0.5,tension=0.2}{vu,vo}
    \fmf{wiggly_arrow,tension=2}{vo,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+400,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
  \end{fmfgraph*}
}
$+\dots$
%

==> chi_nca.tex <==
$\chi_{mag}(z)=$
\parbox{16mm}{
    \begin{fmfgraph*}(16,30)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly_arrow,tension=2.5,label=$1\sigma$,label.side=left}{u,vu}
      \fmflabel{$z'$}{o}
      \fmf{wiggly_arrow,label=$1\sigma$, label.side=left}{vu,vo}
      \fmf{wiggly_arrow,tension=2.5,label=$1\sigma$,label.side=left}{vo,o}
%      \fmffreeze
      \fmf{dashes,left=1,tension=0.2, label=$z$,label.side=left}{vo,vu}
      \fmffreeze
      \fmfiv{l=$\Lambda(z'\comma z)$,l.a=45,d=.2w}{vloc(__vo)}
   \end{fmfgraph*}
}%

==> coupling_enca.tex <==
\parbox{18mm}{
  \begin{fmfgraph}(12,30)
    \fmfdot{v1,v2}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow,tension=1.5}{u,v1}
    \fmf{dashes_arrow}{v1,v2}
    \fmf{wiggly_arrow,tension=1.5}{v2,o}
    \fmffreeze
    \fmfforce{(0.5*w+240,0.5*h-300)}{r1}
    \fmfforce{(0.5*w+240,0.5*h+300)}{r2}
    \fmf{plain_arrow}{v1,r1}
    \fmf{plain_arrow}{r2,v2}
  \end{fmfgraph}
}
$\quad
\Longleftrightarrow
\quad$
\parbox{18mm}{
  \begin{fmfgraph}(12,30)
    \fmfdot{v1,v2}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow,tension=1.5}{u,v1}
    \fmf{dbl_wiggly_arrow}{v1,v2}
    \fmf{wiggly_arrow,tension=1.5}{v2,o}
    \fmffreeze
    \fmfforce{(0.5*w+240,0.5*h-300)}{r1}
    \fmfforce{(0.5*w+240,0.5*h+300)}{r2}
    \fmf{plain_arrow}{v2,r1}
    \fmf{plain_arrow}{r2,v1}
  \end{fmfgraph}
}%

==> diag_enca.tex <==
$(a)$\parbox{30mm}{
  \begin{fmfgraph*}(15,40)
    \fmfdot{v1,v2,v3,v4,v5}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow,tension=2}{u,v1}
    \fmf{dashes}{v1,v2}
    \fmf{wiggly_arrow}{v2,v3}
    \fmf{dashes}{v3,v4}
    \fmf{wiggly_arrow}{v4,v5}
    \fmf{dashes,tension=2}{v5,o}
    \fmf{fermion,right=.5,tension=0.15}{v1,v4}
    \fmf{fermion,left=.5,tension=0.15}{v5,v2}
    \fmffreeze
    \fmfforce{(.5*w+400,0.5*h)}{r}
    \fmf{plain_arrow}{v3,r}
    \fmfiv{l=$1$,l.a=180,d=.2w}{vloc(__v1)}
    \fmfiv{l=$2$,l.a=180,d=.2w}{vloc(__v2)}
    \fmfiv{l=$3$,l.a=180,d=.2w}{vloc(__v3)}
    \fmfiv{l=$4$,l.a=180,d=.2w}{vloc(__v4)}
    \fmfiv{l=$5$,l.a=180,d=.2w}{vloc(__v5)}
  \end{fmfgraph*}
}
%
$\qquad(b)\quad$
\parbox{30mm}{
  \begin{fmfgraph*}(15,55)
    \fmfdot{v1,v2,v3,v4,v5,v6,v7}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow,tension=2}{u,v1}
    \fmf{dashes,tension=1.5}{v1,v2}
    \fmf{wiggly_arrow,tension=0.9,label=$1\sigma'$,label.side=left,label.d=.1w}{v2,v3}
    \fmf{dashes}{v3,v4}
    \fmf{wiggly_arrow}{v4,v5}
    \fmf{dashes}{v5,v6}
    \fmf{wiggly_arrow,label=$1\sigma'$,label.side=left,label.d=.1w}{v6,v7}
    \fmf{dashes,tension=2}{v7,o}
    \fmf{fermion,right=.7,tension=0.15}{v1,v4}
    \fmf{fermion,left=.5,tension=0.1}{v7,v2}
    \fmf{fermion,left=.5,tension=0.12}{v6,v3}
    \fmffreeze
    \fmfcmd{%
      save loc, bmin, bmid, bmax;
      forsuffixes $ =  5:
      (loc.$.x, loc.$.y) = vloc __v.$;
      endfor
      bmax.x = loc5x + 500 ;
      bmax.y = loc5y ;
      bmid.x = loc5x + 250 ;
      bmid.y = loc5y ;
      bmin.x = loc5x ;
      bmin.y = loc5y ;
    }
    \fmfi{plain_arrow,width=thin}{(bmid.x,bmid.y)
      -- (bmax.x,bmax.y)
    }
    \fmfi{plain,width=thin}{(bmin.x,bmin.y)
      -- (bmid.x,bmid.y)
    }
    \fmfiv{l=$1$,l.a=180,d=.2w}{vloc(__v1)}
    \fmfiv{l=$2$,l.a=180,d=.2w}{vloc(__v2)}
    \fmfiv{l=$3$,l.a=180,d=.2w}{vloc(__v3)}
    \fmfiv{l=$4$,l.a=180,d=.2w}{vloc(__v4)}
    \fmfiv{l=$5$,l.a=180,d=.2w}{vloc(__v5)}
    \fmfiv{l=$6$,l.a=180,d=.2w}{vloc(__v6)}
    \fmfiv{l=$7$,l.a=180,d=.2w}{vloc(__v7)}
  \end{fmfgraph*}
}%


==> gf_nca.tex <==
$F_{\sigma}(z)=$
\parbox{16mm}{
    \begin{fmfgraph*}(16,30)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{dashes,tension=1.75,label=$0$,label.side=left}{u,vu}
      \fmflabel{$z'$}{o}
      \fmf{wiggly_arrow,label=$1\sigma$, label.side=left}{vu,vo}
      \fmf{dashes,tension=1.75,label=$0$,label.side=left}{vo,o}
      \fmffreeze
      \fmfcmd{%
        save co , cu;
        (co.x,co.y) = vloc(__vo);
        (cu.x,cu.y) = vloc(__vu);
      }
      \fmfright{r1}
      \fmfright{r2}
      \fmfforce{(co.x+0.7w,co.y)}{r1}
      \fmfforce{(cu.x+0.7w,cu.y)}{r2}
      \fmf{fermion,label=$z$,label.side=right}{vo,r1}
      \fmf{fermion}{r2,vu}
      \fmffreeze
      \fmfiv{l=$\Lambda_{0\comma 1\sigma}(z'\comma z)$,l.a=45,d=.2w}{vloc(__vo)}
    \end{fmfgraph*}
}%

==> replace_nca.tex <==
$(c)$\parbox{15mm}{
  \begin{fmfgraph}(15,20)
    \fmfdot{v1}
    \fmfbottom{u} 
    \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r1}
    \fmf{plain_arrow}{v1,r1}
  \end{fmfgraph}
}
$\quad
\longrightarrow
\quad$
\parbox{15mm}{
  \begin{fmfgraph}(15,20)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{v1}
    \fmfbottom{u} 
    \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r1}
    \fmf{plain_arrow}{v1,r1}
  \end{fmfgraph}
}
$\quad,\quad$
\parbox{15mm}{
  \begin{fmfgraph}(15,20)
    \fmfdot{v1}
    \fmfbottom{u} 
    \fmftop{o}
    \fmf{dashes}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r1}
    \fmf{plain_arrow}{r1,v1}
  \end{fmfgraph}
}
$\:\longrightarrow
\:$
\parbox{15mm}{
  \begin{fmfgraph}(15,20)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{v1}
    \fmfbottom{u} 
    \fmftop{o}
    \fmf{dashes}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r1}
    \fmf{plain_arrow}{r1,v1}
  \end{fmfgraph}
}%

==> sig0_nca.tex <==
$\Sigma_0(z)=$
\parbox{15mm}{
    \begin{fmfgraph*}(14,22)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{dashes,tension=3,label=$0$,label.side=left}{u,vu}
      \fmflabel{$z$}{o}
      \fmflabel{$z$}{u}
      \fmf{wiggly_arrow,label=$1\sigma$, label.side=left}{vu,vo}
      \fmf{dashes,tension=3,label=$0$,label.side=left}{vo,o}
      \fmf{fermion,left=1,tension=0.2, label=$\omega\comma \sigma$,label.side=left}{vo,vu}
      \fmffreeze
      \fmfiv{l=$\Lambda_{0\comma 1\sigma}(z\comma \omega)$,l.a=45,d=.2w}{vloc(__vo)}
   \end{fmfgraph*}
  }
\qquad,\quad
{$\Sigma_{1\sigma}(z)=$}
\hspace*{-5mm}
  \parbox{16mm}{
    \begin{fmfgraph}(14,22)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly,tension=3}{u,vu}
      \fmf{dashes_arrow}{vu,vo}
      \fmf{wiggly,tension=3}{vo,o}
      \fmf{fermion,right=1,tension=0.2}{vu,vo}
    \end{fmfgraph}
  }
  \hspace*{-2mm}+\hspace*{-4mm}
  \parbox{16mm}{
    \begin{fmfgraph}(14,22)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly,tension=3}{u,vu}
%      \fmf{dbl_wiggly}{vu,vm1}
      \fmf{dbl_wiggly_arrow}{vu,vo}
%      \fmf{dbl_wiggly}{vm2,vo}
      \fmf{wiggly,tension=3}{vo,o}
      \fmf{fermion,left=1,tension=0.2}{vo,vu}
    \end{fmfgraph}
  }
  \quad,\quad
  {$\Sigma_2(z)=$}
  \hspace*{-5mm}
  \parbox{16mm}{
    \begin{fmfgraph}(14,22)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{dbl_wiggly,tension=3}{u,vu}
      % \fmf{wiggly}{vu,vm1}
      \fmf{wiggly_arrow}{vu,vo}
%      \fmf{wiggly}{vm2,vo}
      \fmf{dbl_wiggly,tension=3}{vo,o}
      \fmf{fermion,right=1,tension=0.2}{vu,vo}
    \end{fmfgraph}
  }%

==> tmatrix_iter_small.tex <==
\parbox{25mm}{
  \begin{fmfgraph*}(25,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfforce{(1.w,0.2h)}{r1}
    \fmfforce{(1.w,0.8h)}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{dashes,tension=1.5}{z4,o}
    \fmf{dashes,tension=1.5}{u,z1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{z3,r1}
  \end{fmfgraph*}
}
$=$
\parbox{15mm}{
  \begin{fmfgraph*}(15,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(0.8w,0.2h)}{r1}
    \fmfforce{(0.8w,0.8h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfdot{v1,v2}
    \fmf{dashes,tension=1.5}{u,v1}
    \fmf{dashes,tension=1.5}{v2,o}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v1,v2}
    \fmf{fermion,tension=0}{r2,v1}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
$+$
\parbox{15mm}{
  \begin{fmfgraph*}(18,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2}
    \fmfforce{(0.9w,0.1h)}{r1}
    \fmfforce{(0.9w,0.9h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{dashes,tension=1.5}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v1,v2}
    \fmf{dashes,tension=1.5}{v2,z1}
    \fmf{dashes,tension=1.5}{z4,o}
    % 
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1}{z3,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
%
%\\[6mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{2mm}$;$\hspace*{-2mm}
\parbox{25mm}{
  \begin{fmfgraph*}(25,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$-\sigma$}{r1}
    \fmfforce{(1.w,0.2h)}{r1}
    \fmfforce{(1.w,0.8h)}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{z4,o}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,z1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{z3,r1}
  \end{fmfgraph*}
}
$=$
\parbox{15mm}{
  \begin{fmfgraph*}(15,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(.8w,0.2h)}{r1}
    \fmfforce{(.8w,0.8h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$-\sigma$}{r1}
    \fmfdot{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v2,o}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{fermion,tension=0}{r2,v1}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
$+$
\parbox{15mm}{
  \begin{fmfgraph*}(18,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2}
    \fmfforce{(.9w,0.1h)}{r1}
    \fmfforce{(.9w,0.9h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$-\sigma$}{r1}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v2,z1}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{z4,o}
    % 
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1,label=$-\sigma$,label.side=left,label.d=.1w}{z3,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
%
%
\\[6mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\parbox{25mm}{
  \begin{fmfgraph*}(25,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfforce{(1.w,0.2h)}{r1}
    \fmfforce{(1.w,0.8h)}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{z4,o}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,z1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{z3,r1}
  \end{fmfgraph*}
}
$=$
\parbox{18mm}{
  \begin{fmfgraph*}(15,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(1.1w,0.2h)}{r1}
    \fmfforce{(1.1w,0.8h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfdot{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{v2,o}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{fermion,tension=0}{r2,v1}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
$+$
\parbox{20mm}{
  \begin{fmfgraph*}(18,35)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2,v1a,v2a}
    \fmfforce{(1.w,0.1h)}{r1}
    \fmfforce{(1.w,0.9h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{dbl_wiggly,tension=1.5}{v1,v1a}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{v1a,v2a}
    \fmf{dbl_wiggly,tension=1.5}{v2a,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v2,z1}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{z4,o}
    % 
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1,label=$\sigma$,label.side=left,label.d=.1w}{z3,v2a}
    \fmf{fermion,left=0.5,tension=1,label=$-\sigma$,label.side=left,label.d=.1w}{v2,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v1a,r1}
  \end{fmfgraph*}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$=$
\parbox{20mm}{
  \begin{fmfgraph*}(15,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(1.1w,0.2h)}{r1}
    \fmfforce{(1.1w,0.8h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfdot{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{v2,o}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{fermion,tension=0}{r2,v1}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
$+$
\parbox{20mm}{
  \begin{fmfgraph*}(18,35)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2}
    \fmfforce{(1.1w,0.1h)}{r1}
    \fmfforce{(1.1w,0.9h)}{r2}
    \fmflabel{$-\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{v2,z1}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{z4,o}
    % 
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1,label=$-\sigma$,label.side=left,label.d=.1w}{z3,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
%%%%%%%%%%%%%%%%%%%%%%%%
%
\\[6mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\parbox{35mm}{
  \begin{fmfgraph*}(25,25)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfforce{(1.w,0.2h)}{r1}
    \fmfforce{(1.w,0.8h)}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{z4,o}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,z1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{z3,r1}
  \end{fmfgraph*}
}
$=$
\parbox{20mm}{
  \begin{fmfgraph*}(15,35)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(1.1w,0.1h)}{r1}
    \fmfforce{(1.1w,0.9h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfdot{v1,v2,v1a,v2a}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{v2,o}
    \fmf{dbl_wiggly,tension=1.5}{v1,v1a}
    \fmf{wiggly_arrow,tension=1.4,label=$-\sigma$,label.side=left,label.d=.1w}{v1a,v2a}
    \fmf{dbl_wiggly,tension=1.5}{v2a,v2}
    \fmf{fermion,tension=0}{r2,v2a}
    \fmf{fermion,tension=0}{v1a,r1}
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1,label=$-\sigma$,label.side=left,label.d=.1w}{v2,v1}
  \end{fmfgraph*}
}
$+$
\parbox{20mm}{
  \begin{fmfgraph*}(18,35)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2}
    \fmfforce{(1.w,0.1h)}{r1}
    \fmfforce{(1.w,0.9h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmflabel{$\sigma$}{r1}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{u,v1}
    \fmf{dbl_wiggly,tension=1.5}{v1,v2}
    \fmf{wiggly_arrow,tension=1.5,label=$-\sigma$,label.side=left,label.d=.1w}{v2,z1}
    \fmf{wiggly_arrow,tension=1.5,label=$\sigma$,label.side=left,label.d=.1w}{z4,o}
    % 
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1,label=$-\sigma$,label.side=left,label.d=.1w}{z3,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}









==> tmatrix_nca.tex <==
$(a)$\vspace*{5mm}\parbox{35mm}{
  \begin{fmfgraph*}(25,30)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmflabel{$\sigma$}{r2}
    \fmfforce{(0.5w+500,0.2h)}{r1}
    \fmfforce{(0.5w+500,0.8h)}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{dashes,tension=1.5}{z4,o}
    \fmf{dashes,tension=1.5}{u,z1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{z3,r1}
  \end{fmfgraph*}
}
$=$
\parbox{20mm}{
  \begin{fmfgraph*}(15,30)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfforce{(0.5w+250,0.2h)}{r1}
    \fmfforce{(0.5w+250,0.8h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmfdot{v1,v2}
    \fmf{dashes,tension=1.5}{u,v1}
    \fmf{dashes,tension=1.5}{v2,o}
    \fmf{wiggly_arrow,tension=1.5,label=$1\sigma$,label.side=left,label.d=.1w}{v1,v2}
    \fmf{fermion,tension=0}{r2,v1}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}
$+$
\parbox{20mm}{
  \begin{fmfgraph*}(18,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfrightn{r}{2}
    \fmfdot{v1,v2}
    \fmfforce{(0.5w+500,0.1h)}{r1}
    \fmfforce{(0.5w+500,0.9h)}{r2}
    \fmflabel{$\sigma$}{r2}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{dashes,tension=1.5}{u,v1}
    \fmf{wiggly_arrow,tension=1.5,label=$1\sigma$,label.side=left,label.d=.1w}{v1,v2}
    \fmf{dashes,tension=1.5}{v2,z1}
    \fmf{dashes,tension=1.5}{z4,o}
    %
    \fmffreeze
    \fmf{fermion,left=0.5,tension=1}{z3,v1}
    \fmf{fermion,tension=0}{r2,z2}
    \fmf{fermion,tension=0}{v2,r1}
  \end{fmfgraph*}
}\\[8mm]
$(b)$\parbox{30mm}{
  \begin{fmfgraph*}(20,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdot{v1,v2,v3}
    \fmfpolyn{shaded,tension=0.5}{z}{4}
    \fmf{wiggly_arrow,tension=1.5}{u,v1}
    \fmf{dashes,tension=1}{v1,z1}
    \fmf{dashes,tension=1.5}{z4,v2}
    \fmf{wiggly_arrow,tension=1}{v2,v3}
    \fmf{dashes,tension=1.5}{v3,o}
    %
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__z3);
    }
    \fmfforce{(zk.x+300,zk.y)}{r}
    \fmf{fermion,left=0.4,tension=1}{v3,z2}
    \fmf{fermion,right=0.7,tension=1}{v1,v2}
    \fmf{fermion,tension=0}{z3,r}
  \end{fmfgraph*}
}
$=$
\parbox{25mm}{
  \begin{fmfgraph*}(20,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdot{v1,v2,v3}
    \fmf{wiggly_arrow,tension=1}{z1,z4}
    \fmf{wiggly_arrow,tension=1.5}{u,v1}
    \fmf{dashes,tension=1}{v1,z1}
    \fmf{dashes,tension=1.}{z4,v2}
    \fmf{wiggly_arrow,tension=1}{v2,v3}
    \fmf{dashes,tension=1.5}{v3,o}
    %
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__z4);
    }
    \fmfforce{(zk.x+400,zk.y)}{r}
    \fmf{fermion,left=0.4,tension=1}{v3,z1}
    \fmf{fermion,right=0.4,tension=1}{v1,v2}
    \fmf{fermion,tension=0}{z4,r}
  \end{fmfgraph*}
}
$+$\parbox{25mm}{
  \begin{fmfgraph*}(20,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdotn{v}{7}
    \fmf{wiggly_arrow,tension=1}{u,v1}
    \fmf{dashes,tension=1}{v1,v2}
    \fmf{wiggly_arrow,tension=1}{v2,v3}
    \fmf{dashes,tension=1.}{v3,v4}
    \fmf{wiggly_arrow,tension=1}{v4,v5}
    \fmf{dashes,tension=1.}{v5,v6}
    \fmf{wiggly_arrow,tension=1.}{v6,v7}
    \fmf{dashes,tension=1}{v7,o}
    %
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__v3);
    }
    \fmfforce{(zk.x+400,zk.y)}{r}
    \fmf{fermion}{v3,r}
    \fmf{fermion,right=0.5,tension=1}{v1,v6}
    \fmf{fermion,left=0.5,tension=1}{v5,v2}
    \fmf{fermion,left=0.5,tension=1}{v7,v4}
  \end{fmfgraph*}
}
$+$\parbox{25mm}{
  \begin{fmfgraph*}(20,45)
    \fmfbottom{u}
    \fmftop{o}
    \fmfright{r}
    \fmfdotn{v}{9}
    \fmf{wiggly_arrow,tension=1}{u,v1}
    \fmf{dashes,tension=1}{v1,v2}
    \fmf{wiggly_arrow,tension=1}{v2,v3}
    \fmf{dashes,tension=1.}{v3,v4}
    \fmf{wiggly_arrow,tension=1}{v4,v5}
    \fmf{dashes,tension=1.}{v5,v6}
    \fmf{wiggly_arrow,tension=1.}{v6,v7}
    \fmf{dashes,tension=1.}{v7,v8}
    \fmf{wiggly_arrow,tension=1.}{v8,v9}
    \fmf{dashes,tension=1}{v9,o}
    %
    \fmffreeze
    \fmfcmd{%
      save zk;
      (zk.x,zk.y) = vloc(__v3);
    }
    \fmfforce{(zk.x+400,zk.y)}{r}
    \fmf{fermion}{v3,r}
    \fmf{fermion,right=0.5,tension=1}{v1,v8}
    \fmf{fermion,left=0.5,tension=1}{v5,v2}
    \fmf{fermion,left=0.5,tension=1}{v7,v4}
    \fmf{fermion,left=0.5,tension=1}{v9,v6}
  \end{fmfgraph*}
}
$+\dots$%


==> vertex_enca.tex <==
\parbox{15mm}{
  \begin{fmfgraph}(12,25)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+180,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
=
\parbox{15mm}{
  \begin{fmfgraph}(12,25)
    \fmfdot{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly_arrow}{u,v1}
    \fmf{dashes}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+180,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
+
\parbox{25mm}{
  \begin{fmfgraph}(10,40)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vu}
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vm}
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{wiggly,tension=2}{u,vu}
    \fmf{dbl_wiggly_arrow}{vu,vm}
    \fmf{wiggly_arrow}{vm,vo}
    \fmf{fermion,left=0.8,tension=0.2}{vo,vu}
    \fmf{dashes,tension=2}{vo,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+380,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
  \end{fmfgraph}
}
$,$
%\\[1cm]
\parbox{15mm}{
  \begin{fmfgraph}(12,25)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+180,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
=
\parbox{15mm}{
  \begin{fmfgraph}(12,25)
    \fmfdot{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+180,0.5*h)}{r}
    \fmf{plain_arrow}{v1,r}
  \end{fmfgraph}
}
+
\parbox{25mm}{
  \begin{fmfgraph}(10,40)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vu}
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vm}
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{dbl_wiggly_arrow,tension=2}{u,vu}
    \fmf{wiggly_arrow}{vu,vm}
    \fmf{dashes}{vm,vo}
    \fmf{fermion,right=0.8,tension=0.2}{vu,vo}
    \fmf{wiggly_arrow,tension=2}{vo,o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+430,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
  \end{fmfgraph}
}%
